FeatSense -- A Feature-based Registration Algorithm with GPU-accelerated TSDF-Mapping Backend for NVIDIA Jetson Boards

This paper presents FeatSense, a feature-based GPU-accelerated SLAM system for high resolution LiDARs, combined with a map generation algorithm for real-time generation of large Truncated Signed Distance Fields (TSDFs) on embedded hardware. FeatSense uses LiDAR point cloud features for odometry estimation and point cloud registration. The registered point clouds are integrated into a global Truncated Signed Distance Field (TSDF) representation. FeatSense is intended to run on embedded systems with integrated GPU-accelerator like NVIDIA Jetson boards. In this paper, we present a real-time capable TSDF-SLAM system specially tailored for close coupled CPU/GPU systems. The implementation is evaluated in various structured and unstructured environments and benchmarked against existing reference datasets. The main contribution of this paper is the ability to register up to 128 scan lines of an Ouster OS1-128 LiDAR at 10Hz on a NVIDIA AGX Xavier while achieving a TSDF map generation speedup by a factor of 100 compared to previous work on the same power budget.

==> tikz/floam_correspondences.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-3.85, -1.75) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-3.75, -2) {};
		\node [style=none] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=small yellow dot] (9) at (-2.75, -1.5) {};
		\node [style=small yellow dot] (10) at (-2, -0.75) {};
		\node [style=small yellow dot] (11) at (-0.75, -1) {};
		\node [style=small yellow dot] (12) at (-1, -1.75) {};
		\node [style=small yellow dot] (13) at (-1.75, -1.5) {};
		\node [style=small black dot, label={above:$p_s$}] (14) at (-1, -0.5) {};
		\node [style=yellow unfilled, label={left:$p^g$}] (15) at (-1.5, -1.25) {};
		\node [style=none] (16) at (-3, -0.75) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (19) at (4.75, -0.75) {};
		\node [style=none] (20) at (2, -1.75) {};
		\node [style=none] (21) at (2.75, 1) {};
		\node [style=none] (33) at (2.75, -0.75) {};
		\node [style=small red dot] (34) at (4.075, 0.5) {};
		\node [style=small red dot] (35) at (3.975, -0.45) {};
		\node [style=small red dot] (36) at (3.9, -0.9) {};
		\node [style=small red dot] (37) at (4.075, -1.25) {};
		\node [style=small red dot] (38) at (3.9, 0.1) {};
		\node [style=small black dot, label={left:$p_e$}] (42) at (3.5, -0.25) {};
		\node [style=none] (43) at (-1, -1.25) {};
		\node [style=none] (44) at (4, -0.25) {};
		\node [style=none] (45) at (-1.5, 0.75) {};
		\node [style=none, label={left:$\vec{n_s}$}] (45) at (-1.425, 0) {};
		\node [style=none] (46) at (4, 1.4) {};
		\node [style=none] (47) at (4, -2.175) {};
		\node [style=red unfilled, label={right:$p_{e_a}$}] (48) at (4, 1) {};
		\node [style=red unfilled, label={right:$p_{e_b}$}] (49) at (4, -1.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (6.center) to (5.center);
		\draw [style=new edge style 0] (5.center) to (8.center);
		\draw [style=new edge style 0] (6.center) to (7.center);
		\draw [style=new edge style 0] (7.center) to (8.center);
		\draw [style=gray arrow] (16.center) to (4.center);
		\draw [style=gray arrow] (16.center) to (2.center);
		\draw [style=gray arrow] (16.center) to (3.center);
		\draw [style=black arrow] (15) to (17.center);
		\draw [style=black arrow] (15) to (14);
		\draw [style=gray arrow] (33.center) to (21.center);
		\draw [style=gray arrow] (33.center) to (19.center);
		\draw [style=gray arrow] (33.center) to (20.center);
		\draw [style=thick dotted green] (42) to (44.center);
		\draw [style=thick dotted green] (14) to (43.center);
		\draw [style=new edge style 0] (46.center) to (47.center);
		\draw [style=black arrow] (49) to (42);
		\draw [style=black arrow] (48) to (42);
		\draw [style=black arrow] (49) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/intensity_aided_features.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black rectangle] (0) at (-3, 1.125) {Gaussian Filter};
		\node [style=black rectangle] (1) at (-3, 0.25) {Histogram Equalization};
		\node [style=black rectangle] (2) at (-3, -0.6) {Bilateral Filter};
		\node [style=black rectangle] (3) at (-3, -1.45) {Sobel Filter};
		\node [style=black rectangle] (5) at (-3, 2) {Intensity Image};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black arrow] (0) to (1);
		\draw [style=black arrow] (2) to (3);
		\draw [style=black arrow] (1) to (2);
		\draw [style=black arrow] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/interpolation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smol black dot] (0) at (0, 0) {};
		\node [style=black dot] (1) at (9, 3) {};
		\node [style=none] (2) at (1.75, 1.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.25, 3.25) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (0, 2.5) {};
		\node [style=none] (8) at (-0.675, 2.325) {};
		\node [style=none] (9) at (0.45, 2.7) {$\vec{u}$};
		\node [style=none] (10) at (-1.15, 2.475) {$\vec{int}$};
		\node [style=none] (11) at (8.625, 4.225) {};
		\node [style=none] (12) at (9.375, 1.75) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (1.5, 1.75) {$\vec{d} \times \vec{u}$};
		\node [style=none] (15) at (9.5, 3) {$x$};
		\node [style=none] (16) at (1.775, 0.25) {$\vec{d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray arrow] (5.center) to (4.center);
		\draw [style=gray arrow] (5.center) to (2.center);
		\draw [style=gray arrow] (5.center) to (3.center);
		\draw [style=green arrow] (0) to (6.center);
		\draw [style=new edge style 0] (6.center) to (1);
		\draw [style=black arrow] (0) to (7.center);
		\draw [style=red arrow] (0) to (8.center);
		\draw [style=thin gray line] (11.center) to (0);
		\draw [style=thin gray line] (0) to (12.center);
		\draw [style=thin gray line] (12.center) to (11.center);
		\draw [style=new edge style 2] (0) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

